Bridging Arbitrary and Tree Metrics via Differentiable Gromov Hyperbolicity

Trees and the associated shortest-path tree metrics provide a powerful framework for representing hierarchical and combinatorial structures in data. Given an arbitrary metric space, its deviation from a tree metric can be quantified by Gromov's $\delta$-hyperbolicity. Nonetheless, designing algorithms that bridge an arbitrary metric to its closest tree metric is still a vivid subject of interest, as most common approaches are either heuristical and lack guarantees, or perform moderately well. In this work, we introduce a novel differentiable optimization framework, coined DeltaZero, that solves this problem. Our method leverages a smooth surrogate for Gromov's $\delta$-hyperbolicity which enables a gradient-based optimization, with a tractable complexity. The corresponding optimization procedure is derived from a problem with better worst case guarantees than existing bounds, and is justified statistically. Experiments on synthetic and real-world datasets demonstrate that our method consistently achieves state-of-the-art distortion.

==> deltavsbatch_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$K$ (log scale)},
xmajorgrids,
xmin=0.794328234724281, xmax=125.892541179417,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ymajorgrids,
ylabel={$\delta_{\mathbf{D}, K, m}^{(\lambda)}$},
ymin=0.357902453131974, ymax=6.63009716566652,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, cornflowerblue100143255, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.831440661847591
2 0.643002212792635
3 1.02160520553589
4 1.62218066453934
5 1.02218066453934
10 2.0216052532196
20 2.62437787055969
30 2.42633948326111
40 3.61940793991089
50 3.1210298538208
60 3.52079429626465
70 3.61940808296204
80 3.22079439163208
90 3.72218065261841
100 4.61940803527832
};
\addplot [semithick, cornflowerblue86180233, mark=*, mark size=1.5, mark options={solid}]
table {
1 2.92828137874603
2 4.2240131855011
3 3.72965588569641
4 3.42796125411987
5 3.63395280838013
10 3.9309693813324
20 4.73242835998535
30 4.62576398849487
40 4.7246132850647
50 5.12380237579346
60 4.72160511016846
70 5.02437744140625
80 5.02549695968628
90 4.92868690490723
100 5.12759666442871
};
\addplot [semithick, mediumvioletred22038127, mark=*, mark size=1.5, mark options={solid}]
table {%
1 3.6448634147644
2 4.53104195594788
3 4.63321533203125
4 4.63096952438354
5 4.8390567779541
10 5.53739814758301
20 5.54154920578003
30 5.44028720855713
40 5.72915258407593
50 5.83266382217407
60 5.82534847259521
70 5.83323936462402
80 5.72932653427124
90 5.93161754608154
100 5.93005132675171
};
\addplot [semithick, orangered254970, mark=*, mark size=1.5, mark options={solid}]
table {%
1 5.03573436737061
2 5.43725328445435
3 5.53476371765137
4 5.44085245132446
5 5.73642225265503
10 5.936279296875
20 5.93752355575562
30 6.04194707870483
40 6.04309034347534
50 6.14312009811401
60 6.04550848007202
70 6.14246139526367
80 6.05392570495605
90 6.23757572174072
100 6.14842462539673
};
\addplot [semithick, orange2551760, mark=*, mark size=1.5, mark options={solid}]
table {%
1 5.05817756652832
2 5.65388498306274
3 5.84628486633301
4 5.74906349182129
5 5.94698257446289
10 5.95722427368164
20 6.14770431518555
30 6.16046628952026
40 6.06425104141235
50 6.24602098464966
60 6.1608681678772
70 6.2550687789917
80 6.34499740600586
90 6.34211778640747
100 6.34025707244873
};
=\addplot [thick, line width=1.5pt, gray]
table {%
0.794328234724281 6.5
125.892541179417 6.5
};
\end{axis}

\end{tikzpicture}


==> scalevsdelta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\lambda$ (log scale)},
xmajorgrids,
xmin=0.00501187233627272, xmax=19952.6231496888,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={darkgray176},
ymajorgrids,
ylabel={$\delta_{\mathbf{D}, K, m}^{(\lambda)}$ (log scale)},
ymin=1.96742344153857, ymax=2592.65822511266,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, cornflowerblue100143255, mark=*, mark size=1.5, mark options={solid}]
table {%
0.01 876.480505371094
0.1 88.0832855224609
1 9.03509769439697
10 3.43600978851318
100 2.72715039253235
1000 3.30194149017334
10000 3.30022974014282
};
\addlegendentry{m = 4}
\addplot [semithick, cornflowerblue86180233, mark=*, mark size=1.5, mark options={solid}]
table {%
0.01 1153.72106933594
0.1 115.728170776367
1 11.967474937439
10 5.10089921951294
100 4.82640104293823
1000 5.00301713943481
10000 5.00023431777954
};
\addlegendentry{m = 8}
\addplot [semithick, mediumvioletred22038127, mark=*, mark size=1.5, mark options={solid}]
table {%
0.01 1430.96496582031
0.1 143.376513671875
1 14.8675779342651
10 6.03935861587524
100 5.732972240448
1000 5.80364027023315
10000 5.80030422210693
};
\addlegendentry{m = 16}
\addplot [semithick, orangered254970, mark=*, mark size=1.5, mark options={solid}]
table {%
0.01 1708.21491699219
0.1 171.053466796875
1 17.697261428833
10 6.38881177902222
100 6.04425716400146
1000 6.00422925949097
10000 6.00038766860962
};
\addlegendentry{m = 32}
\addplot [semithick, orange2551760, mark=*, mark size=1.5, mark options={solid}]
table {%
0.01 1870.39797363281
0.1 187.252835083008
1 19.3622158050537
10 6.70264911651611
100 6.24800186157227
1000 6.00647039413452
10000 6.00062284469604
};
\addlegendentry{m = 48}
\addplot [thick, line width=1.5pt, gray]
table {%
0.00501187233627272 6.5
19952.6231496888 6.5
};
\addlegendentry{True $\delta$ = 6.5}
\addplot [thick, gray]
table {%
0.00501187233627272 6.5
19952.6231496888 6.5
};
\end{axis}

\end{tikzpicture}


==> sensibility_analysis_bs_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.55]

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$m$},
xmajorgrids,
xmin=6.4, xmax=41.6,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={$\ell_\infty$ error},
ymin=1.83388971784115, ymax=3.57629016945362,
ytick style={color=black}
]
\addplot [semithick, darkcyan1115178, mark=*, mark size=3, mark options={solid}]
table {%
8 3.28336455106735
16 2.64700133609772
24 2.31794237375259
32 2.21289509105682
40 2.14039291191101
};
\addlegendentry{$\lambda$=1.0}
\addplot [semithick, darkorange2221435, mark=*, mark size=3, mark options={solid}]
table {%
8 3.40474348831177
16 2.60821132421494
24 2.23685846042633
32 1.92822902107239
40 2.02012956857681
};
\addlegendentry{$\lambda$=5.0}
\addplot [semithick, darkcyan2158115, mark=*, mark size=3, mark options={solid}]
table {%
8 3.4726112947464
16 3.06023617458343
24 2.11929467105865
32 1.91672737312317
40 1.91308973836899
};
\addlegendentry{$\lambda$=10.0}
\addplot [semithick, chocolate213940, mark=*, mark size=3, mark options={solid}]
table {%
8 3.49709014892578
16 3.45095079612732
24 3.34214108085632
32 3.22359767913818
40 3.0655592250824
};
\addlegendentry{$\lambda$=50.0}
\addplot [semithick, orchid204120188, mark=*, mark size=3, mark options={solid}]
table {%
8 3.40839121389389
16 3.44765301179886
24 3.41701106595993
32 3.38215467119217
40 3.42414337825775
};
\addlegendentry{$\lambda$=100.0}
\end{axis}

\end{tikzpicture}


==> sensibility_analysis_rd_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.55]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mu$ (log scale)},
xmajorgrids,
xmin=5.62341325190349e-05, xmax=17.7827941003892,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgray176},
ymajorgrids,
ylabel={$\ell_\infty$ error},
ymin=1.65012961533622, ymax=5.41903930748143,
ytick style={color=black}
]
\path [draw=orangered254970, fill=orangered254970, opacity=0.3]
(axis cs:0.0001,5.24772523056574)
--(axis cs:0.0001,5.00192412293844)
--(axis cs:0.001,4.68233977969431)
--(axis cs:0.01,2.35972202421755)
--(axis cs:0.1,1.82144369225191)
--(axis cs:1,2.63597624161156)
--(axis cs:10,3.16935555909456)
--(axis cs:10,3.18727375818907)
--(axis cs:10,3.18727375818907)
--(axis cs:1,2.71973871848671)
--(axis cs:0.1,2.00387406726194)
--(axis cs:0.01,2.68749254773527)
--(axis cs:0.001,4.81680361191488)
--(axis cs:0.0001,5.24772523056574)
--cycle;

\addplot [semithick, orangered254970, mark=*, mark size=3, mark options={solid}]
table {%
0.0001 5.12482467675209
0.001 4.7495716958046
0.01 2.52360728597641
0.1 1.91265887975693
1 2.67785748004913
10 3.17831465864182
};
\end{axis}

\end{tikzpicture}


==> sensibility_analysis_sd_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.55]

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\lambda$ (log scale)},
xmajorgrids,
xmin=0.794328234724281, xmax=125.892541179417,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ymajorgrids,
ylabel={$\ell_\infty$ error},
ymin=1.83388971784115, ymax=3.57629016945362,
ytick style={color=black}
]
\addplot [semithick, chocolate213940, mark=*, mark size=3, mark options={solid}]
table {%
1 3.28336455106735
5 3.40474348831177
10 3.4726112947464
50 3.49709014892578
100 3.40839121389389
};
\addlegendentry{$m$=8}
\addplot [semithick, darkcyan2158115, mark=*, mark size=3, mark options={solid}]
table {%
1 2.64700133609772
5 2.60821132421494
10 3.06023617458343
50 3.45095079612732
100 3.44765301179886
};
\addlegendentry{$m$=16}
\addplot [semithick, orchid204120188, mark=*, mark size=3, mark options={solid}]
table {%
1 2.31794237375259
5 2.23685846042633
10 2.11929467105865
50 3.34214108085632
100 3.41701106595993
};
\addlegendentry{$m$=24}
\addplot [semithick, darkcyan1115178, mark=*, mark size=3, mark options={solid}]
table {%
1 2.21289509105682
5 1.92822902107239
10 1.91672737312317
50 3.22359767913818
100 3.38215467119217
};
\addlegendentry{$m$=32}
\addplot [semithick, darkorange2221435, mark=*, mark size=3, mark options={solid}]
table {%
1 2.14039291191101
5 2.02012956857681
10 1.91308973836899
50 3.0655592250824
100 3.42414337825775
};
\addlegendentry{$m$=40}



\end{axis}

\end{tikzpicture}

